Dynamic Structures of Knowledge Production: Citation Rates in Hydrogen Technologies

We explore a dynamic patent citation network model to explain the established link between network structure and technological improvement rate. This model, a type of survival model, posits that the *dynamic* network structure determines the *constant* improvement rate, requiring consistent structural reproduction over time. The model's hazard rate, the probability of a patent being cited, represents "knowledge production," reflecting the output of new patents given existing ones. Analyzing hydrogen technology patents, we find distinct subdomain knowledge production rates, but consistent development across subdomains. "Distribution" patents show the lowest production rate, suggesting dominant "distribution" costs in $H_2$ pricing. Further modeling shows Katz-centrality predicts knowledge production, outperforming subdomain classification. Lower Katz centrality in "distribution" suggests inherent organizational differences in invention. Exploitative learning (within-subdomain citations) correlates with higher patenting opportunity costs, potentially explaining slower "distribution" development, as high investment needs may incentivize monopolization over knowledge sharing.

==> images/figures/4step_flow.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.symbols}
% \usetikzlibrary{arrows.meta}

% \begin{document}
\begin{tikzpicture}[node distance=3cm]
\tikzstyle{production} = [rectangle, rounded corners, draw=white, fill={v_grass}, text centered, minimum height=1.5cm]
\tikzstyle{distribution} = [rectangle, draw=white, text=white, fill=v_blue, text centered, minimum height=0.5cm]
\tikzstyle{storage} = [rectangle, rounded corners, draw=white, fill={v_yellow}, text centered, minimum height=1.5cm]
\tikzstyle{fuel_cells} = [rectangle, rounded corners, draw=white, text=white, fill={v_purper}, text centered, minimum height=1.5cm]
\tikzstyle{water} = [cloud, cloud puffs=7, draw=white, fill={v_teal}, text=white, minimum size=1.5cm]

\node (water1) [water, left] {$H_n$\textbf{--}$X$};
\node (production) [production, below of=water1] {Production};
\node (distribution1) [distribution, right of=production] {Distribution};
\node (storage) [storage, right of=distribution1, right] {Storage};
\node (distribution2) [distribution, below of=storage] {Distribution};
\node (use) [fuel_cells, below of=distribution1] {Fuel Cells};
\node (water) [water, left of=use] {$H_n$\textbf{--}$X$};

\path (water1) edge[bend right=30, out=-45, in=-125, -{Latex[length=3mm,width=2mm]}] (production);
\path (production) edge[-{Latex[length=3mm,width=2mm]}] (distribution1);
\path (distribution1) edge[-{Latex[length=3mm,width=2mm]}] (storage);
\path (distribution1) edge[-{Latex[length=3mm,width=2mm]}] (use);
\path (storage) edge[-{Latex[length=3mm,width=2mm]}] (distribution2);
\path (distribution2) edge[-{Latex[length=3mm,width=2mm]}] (use);
\path (use) edge[-{Latex[length=3mm,width=2mm]}] (water);
\path (water) edge[bend left=30, out=45, in=125, -{Latex[length=3mm,width=2mm]}] (production);
\end{tikzpicture}
% \end{document}

==> images/figures/ImplicationOfCitationRate.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit}
% \usepackage{xcolor}
% \usepackage{pgfplots}
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}
% \definecolor{v_purper}{HTML}{440154}
% \definecolor{v_purple}{HTML}{404788}
% \definecolor{v_teal}{HTML}{238A8D}
% \definecolor{v_grass}{HTML}{55C667}
% \definecolor{v_yellow}{HTML}{FDE725}
% \definecolor{v_blue}{HTML}{39568C}

\begin{tikzpicture}[node distance=2cm]
  \coordinate (probA) at (0,0);
  \coordinate (probB) at (0,0);
  \coordinate (probC) at (0,0);

  % \node[circle, draw={v_purper},  ultra thick, minimum size=1.5cm] (circleA) at (-4,2) {Domain A};
  \node[star, star points=5, fill={v_grass}, draw={black}, minimum size=1cm] (starA1) at (5,2.5) {};
  \node[star, star points=5, fill={v_purple}, draw={black}, minimum size=1cm] (starC1) at (-2,2.5) {};

  % \node[circle, draw={v_blue}, ultra thick, minimum size=2cm] (circleB) at (-4,-2.25) {Domain B};
  \node[star, star points=5, fill={v_grass}, draw={black}, minimum size=1cm] (starA2) at (5,-1) {};  
  \node[star, star points=5, fill={v_teal}, draw={black}, minimum size=1cm] (starB1) at (1.5,-1) {};
  \node[star, star points=5, fill={v_purple}, draw={black}, minimum size=1cm] (starC2) at (-2,-1) {};
  \node[star, star points=5, fill={v_grass}, draw={black}, minimum size=1cm] (starA3) at (5,-3.5) {};

  \node[minimum size=2cm] (t0) at (-2.15,-5.3) {$t=0$};
  \node[minimum size=2cm] (t3) at (5.05,-5.3) {$t=3$};

  % \path (starA1) edge[-{Latex[length=3mm,width=2mm]}, black!100, thick] node (probA) [draw=black!100, thick, text width=2.5cm, align=center, midway, yshift=1.1cm] {Cite w/in 3 years with $50\%$ probability}(starC1) ;
    \path (starA1) edge[-{Latex[length=3mm,width=2mm]}, black!100, thick](starC1) ;
  \path (starA2) edge[-{Latex[length=3mm,width=2mm]}, black!100, thick] (starB1) ;
  \path (starB1) edge[-{Latex[length=3mm,width=2mm]}, black!100, thick] (starC2);
  \path (starA3) edge[-{Latex[length=3mm,width=2mm]}, black!100, thick] node (probC) [draw=black!100, thick, text width=3cm, align=center, left, xshift=0.5cm, yshift=-0.95cm] {Cit. w/in 3 years with $>$50\% probability} (starC2);

  \path (-2.75,-5) edge[-{Latex[length=3mm,width=1mm]}, black!100, ultra thick] node (probC) [draw=black!00, thick, text width=3cm, align=center, midway, yshift=-0.5cm] {\textit{time} $t$ }(6, -5);

  % --- Colorbar adjustments ---
  \begin{axis}[
    hide axis,
    scale only axis,
    height=6cm, % Adjust height as needed
    width=0.5cm, % Adjust width as needed
    colormap/viridis,
    colorbar,
    colorbar style={
      ylabel style={
        text width=2.5cm, % Adjust for label text width
        align=center,
        anchor=south,
      },
      title style={align=center}, 
      title={\textbf{Age}},
      ytick={0,1}, % Define tick positions
      yticklabels={Older,Newer}, % Define corresponding labels
      yticklabel pos=right, % Position labels on the right,
      % --- Position the colorbar to the right ---
      at={(15,-0.25)}, % Adjust the position as needed
      anchor=west, % Anchor the colorbar to the west
    }
  ]
    \addplot [draw=none] coordinates {(8,0) (7,1)};
  \end{axis}

  \node[star, star points=5, draw=black, minimum size=1cm, fill=none, above=1.5 cm of current colorbar axis.north] (patentStar) {}; 
  \node[right=0.2cm of patentStar] {\textbf{Patent}};

% --- Boxes and headers ---
  \node[draw=v_purper, fit=(starA1) (starC1), inner sep=5mm, label={[above]\textbf{$Domain \, A:$} citations w/in 3 years with $50\%$ probability}] {};
  \node[draw=v_blue, fit=(starA2) (starA3) (starB1) (starC2), inner sep=5mm, label={[above]\textbf{$Domain \, B:$} citations w/in 1.5 years with $50\%$ probability}] {};


\end{tikzpicture}

% \end{document}
